On quantum channels: extreme points, topology, and categorical properties

In this thesis, quantum channels are studied from the point of view of Mathematics. We studied the CPTP (completely positive trace preserving) and UCPTP channels, the latter being the unital channels. In both cases, the sets are compact convex, so they are the closure of their extreme points. We constructed extreme CPTP maps for every possible rank. We also constructed extreme UCPTP maps with rank 2 for each possible dimension. For ranks of at least 3, we constructed extreme UCPTP maps for many dimensions and ranks. We also proved that the tensor product of extreme CPTP maps is an extreme CPTP map. For UCPTP maps, we proved that the same is not always true, with many counterexamples. It is known that the category of CPTP maps is semicartesian. We add to this a classification of binary products. We proved that products only exist in trivial cases. For binary coproducts, we obtained the dimensions they should have, if they exist. In both cases, topological techniques were used. For this reason, we also investigated the topology of the closure of the set of extreme points of the CPTP maps. Topological invariants can be computed from decompositions of a space such as CW structures. These are a type of decomposition in which the space is expressed as a gluing of balls. In the search for a CW structure for the closure of the set of extreme CPTP maps, we obtained a partial decomposition that resembles a CW structure of the complex projective space.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,427); %set diagram left start at 0, and has height of 427
		
		%Straight Lines [id:da1862862085068181] 
		\draw    (30,60) -- (30,67) ;
		\draw [shift={(30,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Shape: Rectangle [id:dp08431556988954148] 
		\draw   (20,80) -- (90,80) -- (90,120) -- (20,120) -- cycle ;
		%Straight Lines [id:da1020645942628301] 
		\draw    (80,40) -- (80,80) ;
		%Straight Lines [id:da7881107557336369] 
		\draw    (30,40) -- (30,80) ;
		%Straight Lines [id:da012426319148435283] 
		\draw    (80,120) -- (80,160) ;
		%Straight Lines [id:da8352439629404981] 
		\draw    (30,120) -- (30,160) ;
		%Straight Lines [id:da4106364257395665] 
		\draw    (30,140) -- (30,147) ;
		\draw [shift={(30,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da5158611547575629] 
		\draw    (80,140) -- (80,133) ;
		\draw [shift={(80,130)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da03213469497941679] 
		\draw    (80,60) -- (80,53) ;
		\draw [shift={(80,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Shape: Rectangle [id:dp4624505662759789] 
		\draw   (230,80) -- (300,80) -- (300,120) -- (230,120) -- cycle ;
		%Straight Lines [id:da9047526335673204] 
		\draw    (290,120) -- (290,160) ;
		%Straight Lines [id:da7833681890706656] 
		\draw    (240,140) -- (240,147) ;
		\draw [shift={(240,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da7479553424037596] 
		\draw    (290,60) -- (290,53) ;
		\draw [shift={(290,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da011493878753470854] 
		\draw    (240,120) -- (240,160) ;
		%Straight Lines [id:da7159397165567591] 
		\draw    (290,40) -- (290,80) ;
		%Shape: Rectangle [id:dp7746300683335221] 
		\draw   (10,0) -- (50,0) -- (50,40) -- (10,40) -- cycle ;
		%Shape: Rectangle [id:dp5940826286641218] 
		\draw   (60,0) -- (100,0) -- (100,40) -- (60,40) -- cycle ;
		%Shape: Rectangle [id:dp648836983859998] 
		\draw   (10,160) -- (50,160) -- (50,200) -- (10,200) -- cycle ;
		%Shape: Rectangle [id:dp9395362160755792] 
		\draw   (60,160) -- (100,160) -- (100,200) -- (60,200) -- cycle ;
		%Shape: Rectangle [id:dp9022854770001778] 
		\draw   (270,160) -- (310,160) -- (310,200) -- (270,200) -- cycle ;
		%Shape: Rectangle [id:dp8682668392815505] 
		\draw   (270,0) -- (310,0) -- (310,40) -- (270,40) -- cycle ;
		%Shape: Rectangle [id:dp3144336465303108] 
		\draw   (220,160) -- (260,160) -- (260,200) -- (220,200) -- cycle ;
		%Straight Lines [id:da6407377969812347] 
		\draw    (290,140) -- (290,133) ;
		\draw [shift={(290,130)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Shape: Arc [id:dp12430485899511878] 
		\draw  [draw opacity=0] (180,30) .. controls (180,13.43) and (193.43,0) .. (210,0) .. controls (226.57,0) and (240,13.43) .. (240,30) -- (210,30) -- cycle ; \draw   (180,30) .. controls (180,13.43) and (193.43,0) .. (210,0) .. controls (226.57,0) and (240,13.43) .. (240,30) ;  
		%Straight Lines [id:da6804053330780082] 
		\draw    (240,30) -- (240,80) ;
		%Shape: Rectangle [id:dp9305102255695035] 
		\draw   (160,30) -- (200,30) -- (200,70) -- (160,70) -- cycle ;
		%Straight Lines [id:da8767659242287325] 
		\draw    (240,55) -- (240,62) ;
		\draw [shift={(240,65)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		
		% Text Node
		\draw (38,92.4) node [anchor=north west][inner sep=0.75pt]    {$J( \varepsilon )$};
		% Text Node
		\draw (1,132.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (5,52.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (91,132.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};
		% Text Node
		\draw (91,52.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};
		% Text Node
		\draw (121,92.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
		% Text Node
		\draw (257,92.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
		% Text Node
		\draw (215,132.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (301,52.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};
		% Text Node
		\draw (12,3.4) node [anchor=north west][inner sep=0.75pt]    {$\left( x^{i}\right)^{\dagger }$};
		% Text Node
		\draw (71,10.4) node [anchor=north west][inner sep=0.75pt]    {$y_{j}^{\dagger }$};
		% Text Node
		\draw (24,170.4) node [anchor=north west][inner sep=0.75pt]    {$x^{i'}$};
		% Text Node
		\draw (71,170.4) node [anchor=north west][inner sep=0.75pt]    {$y_{j'}$};
		% Text Node
		\draw (284,170.4) node [anchor=north west][inner sep=0.75pt]    {$x_{i}$};
		% Text Node
		\draw (281,12.4) node [anchor=north west][inner sep=0.75pt]    {$y_{j}^{\dagger }$};
		% Text Node
		\draw (231,170.4) node [anchor=north west][inner sep=0.75pt]    {$x^{i'}$};
		% Text Node
		\draw (301,132.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (171,40.4) node [anchor=north west][inner sep=0.75pt]    {$y_{j'}$};
		% Text Node
		\draw (216,52.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};

	\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
		
		%Shape: Rectangle [id:dp15231989446138627] 
		\draw   (16,40) -- (86,40) -- (86,80) -- (16,80) -- cycle ;
		%Straight Lines [id:da5602112920664428] 
		\draw    (76,0) -- (76,40) ;
		%Straight Lines [id:da26395425121703164] 
		\draw    (76,20) -- (76,13) ;
		\draw [shift={(76,10)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da6402898812784067] 
		\draw    (26,0) -- (26,40) ;
		%Straight Lines [id:da12825448162634445] 
		\draw    (26,20) -- (26,27) ;
		\draw [shift={(26,30)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da07212841739322018] 
		\draw    (240,0) -- (240,40) ;
		%Straight Lines [id:da95402713991935] 
		\draw    (190,20) -- (190,27) ;
		\draw [shift={(190,30)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da8975311180777644] 
		\draw    (190,0) -- (190,40) ;
		%Shape: Rectangle [id:dp26077361771943564] 
		\draw   (220,40) -- (260,40) -- (260,80) -- (220,80) -- cycle ;
		%Shape: Rectangle [id:dp15938049366026874] 
		\draw   (170,40) -- (210,40) -- (210,80) -- (170,80) -- cycle ;
		%Straight Lines [id:da9410248980173959] 
		\draw    (240,20) -- (240,13) ;
		\draw [shift={(240,10)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		
		% Text Node
		\draw (47,52.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
		% Text Node
		\draw (87,2.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (1,2.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (121,52.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
		% Text Node
		\draw (161,12.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (231,50.4) node [anchor=north west][inner sep=0.75pt]    {$x_{i}$};
		% Text Node
		\draw (180,50.4) node [anchor=north west][inner sep=0.75pt]    {$x^{i'}$};
		% Text Node
		\draw (247,12.4) node [anchor=north west][inner sep=0.75pt]    {$X$};

	\end{tikzpicture}
	
\end{center}
so
\begin{center}

	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
		
		%Shape: Rectangle [id:dp15231989446138627] 
		\draw   (70,80) -- (140,80) -- (140,120) -- (70,120) -- cycle ;
		%Straight Lines [id:da5602112920664428] 
		\draw    (130,0) -- (130,80) ;
		%Straight Lines [id:da26395425121703164] 
		\draw    (130,40) -- (130,33) ;
		\draw [shift={(130,30)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da6402898812784067] 
		\draw    (80,40) -- (80,80) ;
		%Shape: Arc [id:dp11487722673285972] 
		\draw  [draw opacity=0] (20,40) .. controls (20,23.43) and (33.43,10) .. (50,10) .. controls (66.57,10) and (80,23.43) .. (80,40) -- (50,40) -- cycle ; \draw   (20,40) .. controls (20,23.43) and (33.43,10) .. (50,10) .. controls (66.57,10) and (80,23.43) .. (80,40) ;  
		%Straight Lines [id:da010365296590477802] 
		\draw    (20,40) -- (20,140) ;
		%Straight Lines [id:da1331675886636352] 
		\draw    (20,80) -- (20,73) ;
		\draw [shift={(20,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da5830763603710916] 
		\draw    (338,0) -- (338,40) ;
		%Shape: Rectangle [id:dp7886860803584561] 
		\draw   (318,40) -- (358,40) -- (358,80) -- (318,80) -- cycle ;
		%Shape: Rectangle [id:dp5312719738770716] 
		\draw   (268,40) -- (308,40) -- (308,80) -- (268,80) -- cycle ;
		%Straight Lines [id:da3193079751486593] 
		\draw    (338,20) -- (338,13) ;
		\draw [shift={(338,10)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Shape: Arc [id:dp43589093648700405] 
		\draw  [draw opacity=0] (230,40) .. controls (230,23.43) and (243.43,10) .. (260,10) .. controls (276.57,10) and (290,23.43) .. (290,40) -- (260,40) -- cycle ; \draw   (230,40) .. controls (230,23.43) and (243.43,10) .. (260,10) .. controls (276.57,10) and (290,23.43) .. (290,40) ;  
		%Straight Lines [id:da5530283962717754] 
		\draw    (230,40) -- (230,140) ;
		%Straight Lines [id:da9989886739788901] 
		\draw    (230,80) -- (230,73) ;
		\draw [shift={(230,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		
		% Text Node
		\draw (101,92.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
		% Text Node
		\draw (145,2.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (1,122.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (181,72.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
		% Text Node
		\draw (329,50.4) node [anchor=north west][inner sep=0.75pt]    {$x_{i}$};
		% Text Node
		\draw (278,50.4) node [anchor=north west][inner sep=0.75pt]    {$x^{i'}$};
		% Text Node
		\draw (345,12.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (211,122.4) node [anchor=north west][inner sep=0.75pt]    {$X$};

	\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
		
		%Shape: Rectangle [id:dp5312719738770716] 
		\draw   (60,30) -- (100,30) -- (100,70) -- (60,70) -- cycle ;
		%Shape: Arc [id:dp43589093648700405] 
		\draw  [draw opacity=0] (20,30) .. controls (20,13.43) and (33.43,0) .. (50,0) .. controls (66.57,0) and (80,13.43) .. (80,30) -- (50,30) -- cycle ; \draw   (20,30) .. controls (20,13.43) and (33.43,0) .. (50,0) .. controls (66.57,0) and (80,13.43) .. (80,30) ;  
		%Straight Lines [id:da5530283962717754] 
		\draw    (20,30) -- (20,100) ;
		%Straight Lines [id:da9989886739788901] 
		\draw    (20,70) -- (20,63) ;
		\draw [shift={(20,60)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da8095022716640269] 
		\draw    (200,10) -- (200,60) ;
		%Shape: Arc [id:dp32558528001833753] 
		\draw  [draw opacity=0] (260,60) .. controls (260,60) and (260,60) .. (260,60) .. controls (260,60) and (260,60) .. (260,60) .. controls (260,76.57) and (246.57,90) .. (230,90) .. controls (213.43,90) and (200,76.57) .. (200,60) -- (230,60) -- cycle ; \draw   (260,60) .. controls (260,60) and (260,60) .. (260,60) .. controls (260,60) and (260,60) .. (260,60) .. controls (260,76.57) and (246.57,90) .. (230,90) .. controls (213.43,90) and (200,76.57) .. (200,60) ;  
		%Shape: Rectangle [id:dp7583533455263898] 
		\draw   (240,20) -- (280,20) -- (280,60) -- (240,60) -- cycle ;
		%Straight Lines [id:da649359264460909] 
		\draw    (200,35) -- (200,28) ;
		\draw [shift={(200,25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Curve Lines [id:da5519739586209911] 
		\draw    (170,100) .. controls (162.7,73.6) and (159.7,33.6) .. (170,0) ;
		%Curve Lines [id:da4167337575140526] 
		\draw    (290,100) .. controls (297.7,72.6) and (296.7,29.6) .. (290,0) ;
		
		% Text Node
		\draw (126,42.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
		% Text Node
		\draw (70,40.4) node [anchor=north west][inner sep=0.75pt]    {$x^{i'}$};
		% Text Node
		\draw (25,82.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (242,23.4) node [anchor=north west][inner sep=0.75pt]    {$\left( x^{i'}\right)^{\dagger }$};
		% Text Node
		\draw (181,12.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (301,2.4) node [anchor=north west][inner sep=0.75pt]    {$\dagger $};

	\end{tikzpicture}
\end{center}
Since
\begin{center}

	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,427); %set diagram left start at 0, and has height of 427
		
		%Straight Lines [id:da9047526335673204] 
		\draw    (0,0) -- (0,50) ;
		%Shape: Arc [id:dp7143437187353799] 
		\draw  [draw opacity=0] (60,50) .. controls (60,50) and (60,50) .. (60,50) .. controls (60,50) and (60,50) .. (60,50) .. controls (60,66.57) and (46.57,80) .. (30,80) .. controls (13.43,80) and (0,66.57) .. (0,50) -- (30,50) -- cycle ; \draw   (60,50) .. controls (60,50) and (60,50) .. (60,50) .. controls (60,50) and (60,50) .. (60,50) .. controls (60,66.57) and (46.57,80) .. (30,80) .. controls (13.43,80) and (0,66.57) .. (0,50) ;  
		%Shape: Rectangle [id:dp9022854770001778] 
		\draw   (40,10) -- (80,10) -- (80,50) -- (40,50) -- cycle ;
		%Straight Lines [id:da6407377969812347] 
		\draw    (0,25) -- (0,18) ;
		\draw [shift={(0,15)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da8444987871925003] 
		\draw    (160,0) -- (160,40) ;
		%Shape: Rectangle [id:dp13823438969835988] 
		\draw   (140,40) -- (180,40) -- (180,80) -- (140,80) -- cycle ;
		%Straight Lines [id:da5707914971220984] 
		\draw    (160,20) -- (160,13) ;
		\draw [shift={(160,10)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		
		% Text Node
		\draw (42,13.4) node [anchor=north west][inner sep=0.75pt]    {$\left( x^{i'}\right)^{\dagger }$};
		% Text Node
		\draw (11,12.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (101,32.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
		% Text Node
		\draw (151,50.4) node [anchor=north west][inner sep=0.75pt]    {$x_{i'}$};
		% Text Node
		\draw (167,12.4) node [anchor=north west][inner sep=0.75pt]    {$X$};

	\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
		
		%Shape: Rectangle [id:dp5312719738770716] 
		\draw   (60,30) -- (100,30) -- (100,70) -- (60,70) -- cycle ;
		%Shape: Arc [id:dp43589093648700405] 
		\draw  [draw opacity=0] (20,30) .. controls (20,13.43) and (33.43,0) .. (50,0) .. controls (66.57,0) and (80,13.43) .. (80,30) -- (50,30) -- cycle ; \draw   (20,30) .. controls (20,13.43) and (33.43,0) .. (50,0) .. controls (66.57,0) and (80,13.43) .. (80,30) ;  
		%Straight Lines [id:da5530283962717754] 
		\draw    (20,30) -- (20,100) ;
		%Straight Lines [id:da9989886739788901] 
		\draw    (20,70) -- (20,63) ;
		\draw [shift={(20,60)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da4699894325206698] 
		\draw    (188,40) -- (188,80) ;
		%Shape: Rectangle [id:dp33289251152439936] 
		\draw   (168,1) -- (208,1) -- (208,41) -- (168,41) -- cycle ;
		%Straight Lines [id:da9955990016330052] 
		\draw    (188,60) -- (188,53) ;
		\draw [shift={(188,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		
		% Text Node
		\draw (121,42.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
		% Text Node
		\draw (70,40.4) node [anchor=north west][inner sep=0.75pt]    {$x^{i'}$};
		% Text Node
		\draw (25,82.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (179,11.4) node [anchor=north west][inner sep=0.75pt]    {$x_{i'}^{\dagger }$};
		% Text Node
		\draw (195,52.4) node [anchor=north west][inner sep=0.75pt]    {$X$};

	\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
		
		%Shape: Rectangle [id:dp15231989446138627] 
		\draw   (70,80) -- (140,80) -- (140,120) -- (70,120) -- cycle ;
		%Straight Lines [id:da5602112920664428] 
		\draw    (130,0) -- (130,80) ;
		%Straight Lines [id:da26395425121703164] 
		\draw    (130,40) -- (130,33) ;
		\draw [shift={(130,30)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da6402898812784067] 
		\draw    (80,40) -- (80,80) ;
		%Shape: Arc [id:dp11487722673285972] 
		\draw  [draw opacity=0] (20,40) .. controls (20,23.43) and (33.43,10) .. (50,10) .. controls (66.57,10) and (80,23.43) .. (80,40) -- (50,40) -- cycle ; \draw   (20,40) .. controls (20,23.43) and (33.43,10) .. (50,10) .. controls (66.57,10) and (80,23.43) .. (80,40) ;  
		%Straight Lines [id:da010365296590477802] 
		\draw    (20,40) -- (20,140) ;
		%Straight Lines [id:da1331675886636352] 
		\draw    (20,80) -- (20,73) ;
		\draw [shift={(20,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da5830763603710916] 
		\draw    (250,0) -- (250,40) ;
		%Shape: Rectangle [id:dp7886860803584561] 
		\draw   (230,40) -- (270,40) -- (270,80) -- (230,80) -- cycle ;
		%Straight Lines [id:da3193079751486593] 
		\draw    (250,20) -- (250,13) ;
		\draw [shift={(250,10)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		%Straight Lines [id:da4605246924501919] 
		\draw    (250,130) -- (250,170) ;
		%Shape: Rectangle [id:dp06718726081047321] 
		\draw   (230,90) -- (270,90) -- (270,130) -- (230,130) -- cycle ;
		%Straight Lines [id:da7289701854600577] 
		\draw    (250,150) -- (250,143) ;
		\draw [shift={(250,140)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
		
		% Text Node
		\draw (101,92.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
		% Text Node
		\draw (145,2.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (1,122.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (181,72.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
		% Text Node
		\draw (241,50.4) node [anchor=north west][inner sep=0.75pt]    {$x_{i}$};
		% Text Node
		\draw (261,2.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
		% Text Node
		\draw (239,100.4) node [anchor=north west][inner sep=0.75pt]    {$x_{i'}^{\dagger }$};
		% Text Node
		\draw (261,152.4) node [anchor=north west][inner sep=0.75pt]    {$X$};

	\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			1&3&3&2&4&8\\
			\hline
			2&4&4&3&5&15\\
			\hline
			3&5&3&2&7&14\\
			\hline
			4&5&5&4&6&24\\
			\hline
			5&5&6&3&7&21\\
			\hline
			6&5&6&4&7&28\\
			\hline
			7&6&3&2&7&14\\
			\hline
			8&6&5&4&7&28\\
			\hline
			9&6&6&5&7&35\\
			\hline
			10&7&3&2&10&20\\
			\hline
			11&7&4&3&9&27\\
			\hline
			12&7&5&3&11&33\\
			\hline
			13&7&5&4&8&32\\
			\hline
			14&7&7&5&9&45\\
			\hline
			15&7&7&6&8&48\\
			\hline
			16&7&8&6&9&54\\
			\hline
			17&7&9&6&10&60\\
			\hline
			18&8&3&2&11&22\\
			\hline
			19&8&4&3&9&27\\
			\hline
			20&8&6&3&13&39\\
			\hline
			21&8&6&4&11&44\\
			\hline
			22&8&7&6&9&54\\
			\hline
			23&8&8&5&11&55\\
			\hline
			24&8&8&7&9&63\\
			\hline
			25&8&9&5&13&65\\
			\hline
			26&8&9&6&11&66\\
			\hline
			27&8&10&7&11&77\\
			\hline
			28&9&3&2&13&26\\
			\hline
			29&9&4&3&11&33\\
			\hline
			30&9&5&3&14&42\\
			\hline
			31&9&5&4&11&44\\
			\hline
			32&9&6&4&13&52\\
			\hline
			33&9&7&4&13&52\\
			\hline
			34&9&7&5&11&55\\
			\hline
			35&9&7&6&10&60\\
			\hline
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			36&9&8&5&13&65\\
			\hline
			37&9&8&6&11&66\\
			\hline
			38&9&9&6&13&78\\
			\hline
			39&9&9&7&11&77\\
			\hline
			40&9&9&8&10&80\\
			\hline
			41&9&10&7&11&77\\
			\hline
			42&9&10&8&11&88\\
			\hline
			43&9&11&8&10&80\\
			\hline
			44&9&12&8&13&104\\
			\hline
			45&10&3&2&13&26\\
			\hline
			46&10&4&3&13&39\\
			\hline
			47&10&5&3&13&39\\
			\hline
			48&10&5&4&11&44\\
			\hline
			49&10&6&4&13&52\\
			\hline
			50&10&7&5&13&65\\
			\hline
			51&10&7&6&11&66\\
			\hline
			52&10&8&7&11&77\\
			\hline
			53&10&9&6&13&78\\
			\hline
			54&10&9&7&11&77\\
			\hline
			55&10&9&8&11&88\\
			\hline
			56&10&10&7&13&91\\
			\hline
			57&10&10&9&11&99\\
			\hline
			58&10&11&6&17&102\\
			\hline
			59&10&11&7&13&91\\
			\hline
			60&10&11&8&13&104\\
			\hline
			61&10&12&8&13&104\\
			\hline
			62&10&12&9&13&117\\
			\hline
			63&11&3&2&16&32\\
			\hline
			64&11&4&3&13&39\\
			\hline
			65&11&5&4&13&52\\
			\hline
			66&11&6&3&19&57\\
			\hline
			67&11&6&4&13&52\\
			\hline
			68&11&6&5&13&65\\
			\hline
			69&11&7&5&15&75\\
			\hline
			70&11&7&6&12&72\\
			\hline
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			71&11&8&5&17&85\\
			\hline
			72&11&8&6&13&78\\
			\hline
			73&11&9&4&23&92\\
			\hline
			74&11&9&5&19&95\\
			\hline
			75&11&9&6&16&96\\
			\hline
			76&11&10&6&17&102\\
			\hline
			77&11&10&7&13&91\\
			\hline
			78&11&10&8&13&104\\
			\hline
			79&11&11&9&13&117\\
			\hline
			80&11&11&10&12&120\\
			\hline
			81&11&12&7&17&119\\
			\hline
			82&11&12&8&13&104\\
			\hline
			83&11&12&9&13&117\\
			\hline
			84&11&12&10&13&130\\
			\hline
			85&11&13&8&17&136\\
			\hline
			86&11&13&9&15&135\\
			\hline
			87&11&13&10&14&140\\
			\hline
			88&11&14&10&15&150\\
			\hline
			89&11&15&10&16&160\\
			\hline
			90&11&15&12&13&156\\
			\hline
			91&12&3&2&17&34\\
			\hline
			92&12&4&3&13&39\\
			\hline
			93&12&5&3&19&57\\
			\hline
			94&12&5&4&13&52\\
			\hline
			95&12&6&4&17&68\\
			\hline
			96&12&6&5&13&65\\
			\hline
			97&12&7&5&13&65\\
			\hline
			98&12&8&7&13&91\\
			\hline
			99&12&9&5&19&95\\
			\hline
			100&12&9&6&17&102\\
			\hline
			101&12&9&7&13&91\\
			\hline
			102&12&9&8&13&104\\
			\hline
			103&12&10&9&13&117\\
			\hline
			104&12&11&7&17&119\\
			\hline
			105&12&11&8&13&104\\
			\hline
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			106&12&11&9&13&117\\
			\hline
			107&12&11&10&13&130\\
			\hline
			108&12&12&7&19&133\\
			\hline
			109&12&12&11&13&143\\
			\hline
			110&12&13&7&19&133\\
			\hline
			111&12&13&9&17&153\\
			\hline
			112&12&14&9&17&153\\
			\hline
			113&12&14&11&13&143\\
			\hline
			114&12&16&11&17&187\\
			\hline
			115&12&16&13&13&169\\
			\hline
			116&13&3&2&19&38\\
			\hline
			117&13&4&3&17&51\\
			\hline
			118&13&5&3&21&63\\
			\hline
			119&13&5&4&16&64\\
			\hline
			120&13&6&4&19&76\\
			\hline
			121&13&7&4&22&88\\
			\hline
			122&13&7&6&15&90\\
			\hline
			123&13&8&5&19&95\\
			\hline
			124&13&8&6&17&102\\
			\hline
			125&13&9&6&19&114\\
			\hline
			126&13&9&7&16&112\\
			\hline
			127&13&9&8&14&112\\
			\hline
			128&13&10&5&23&115\\
			\hline
			129&13&10&6&21&126\\
			\hline
			130&13&10&7&17&119\\
			\hline
			131&13&11&6&23&138\\
			\hline
			132&13&11&8&17&136\\
			\hline
			133&13&11&9&15&135\\
			\hline
			134&13&11&10&14&140\\
			\hline
			135&13&12&7&19&133\\
			\hline
			136&13&12&8&19&152\\
			\hline
			137&13&12&9&17&153\\
			\hline
			138&13&13&9&18&162\\
			\hline
			139&13&13&10&16&160\\
			\hline
			140&13&13&11&15&165\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 5}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 5.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			141&13&13&12&14&168\\
			\hline
			142&13&14&8&19&152\\
			\hline
			143&13&14&9&19&171\\
			\hline
			144&13&14&10&17&170\\
			\hline
			145&13&14&11&15&165\\
			\hline
			146&13&14&12&15&180\\
			\hline
			147&13&15&8&23&184\\
			\hline
			148&13&15&11&17&187\\
			\hline
			149&13&15&12&16&192\\
			\hline
			150&13&16&11&17&187\\
			\hline
			151&13&16&12&17&204\\
			\hline
			152&13&17&12&18&216\\
			\hline
			153&13&17&14&15&210\\
			\hline
			154&14&3&2&19&38\\
			\hline
			155&14&4&3&17&51\\
			\hline
			156&14&5&4&17&68\\
			\hline
			157&14&6&3&25&75\\
			\hline
			158&14&6&4&19&76\\
			\hline
			159&14&7&4&23&92\\
			\hline
			160&14&7&5&19&95\\
			\hline
			161&14&7&6&15&90\\
			\hline
			162&14&8&5&19&95\\
			\hline
			163&14&8&6&17&102\\
			\hline
			164&14&9&6&19&114\\
			\hline
			165&14&9&7&17&119\\
			\hline
			166&14&10&8&17&136\\
			\hline
			167&14&11&10&15&150\\
			\hline
			168&14&12&8&19&152\\
			\hline
			169&14&12&9&17&153\\
			\hline
			170&14&13&8&19&152\\
			\hline
			171&14&13&9&19&171\\
			\hline
			172&14&13&10&17&170\\
			\hline
			173&14&13&11&15&165\\
			\hline
			174&14&13&12&15&180\\
			\hline
			175&14&14&8&23&184\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 6}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 6.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			176&14&14&9&19&171\\
			\hline
			177&14&14&10&19&190\\
			\hline
			178&14&14&11&17&187\\
			\hline
			179&14&14&13&15&195\\
			\hline
			180&14&15&12&17&204\\
			\hline
			181&14&16&11&19&209\\
			\hline
			182&14&16&12&17&204\\
			\hline
			183&14&16&13&17&221\\
			\hline
			184&14&17&11&19&209\\
			\hline
			185&14&17&12&19&228\\
			\hline
			186&14&17&13&15&195\\
			\hline
			187&14&18&11&19&209\\
			\hline
			188&14&18&13&19&247\\
			\hline
			189&14&19&13&17&221\\
			\hline
			190&14&19&15&17&255\\
			\hline
			191&15&3&2&22&44\\
			\hline
			192&15&4&3&19&57\\
			\hline
			193&15&5&4&17&68\\
			\hline
			194&15&6&4&19&76\\
			\hline
			195&15&6&5&17&85\\
			\hline
			196&15&7&5&19&95\\
			\hline
			197&15&7&6&17&102\\
			\hline
			198&15&8&6&19&114\\
			\hline
			199&15&8&7&17&119\\
			\hline
			200&15&9&4&32&128\\
			\hline
			201&15&9&6&22&132\\
			\hline
			202&15&9&7&19&133\\
			\hline
			203&15&9&8&16&128\\
			\hline
			204&15&10&6&23&138\\
			\hline
			205&15&10&7&19&133\\
			\hline
			206&15&10&8&17&136\\
			\hline
			207&15&11&6&26&156\\
			\hline
			208&15&11&7&23&161\\
			\hline
			209&15&11&8&19&152\\
			\hline
			210&15&11&9&17&153\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 7}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 7.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			211&15&11&10&16&160\\
			\hline
			212&15&12&7&23&161\\
			\hline
			213&15&12&8&19&152\\
			\hline
			214&15&12&10&17&170\\
			\hline
			215&15&13&8&23&184\\
			\hline
			216&15&13&9&19&171\\
			\hline
			217&15&13&10&19&190\\
			\hline
			218&15&13&11&17&187\\
			\hline
			219&15&13&12&16&192\\
			\hline
			220&15&14&9&23&207\\
			\hline
			221&15&14&12&17&204\\
			\hline
			222&15&15&9&23&207\\
			\hline
			223&15&15&10&22&220\\
			\hline
			224&15&15&11&19&209\\
			\hline
			225&15&15&12&17&204\\
			\hline
			226&15&15&13&17&221\\
			\hline
			227&15&15&14&16&224\\
			\hline
			228&15&16&11&19&209\\
			\hline
			229&15&16&12&19&228\\
			\hline
			230&15&16&13&17&221\\
			\hline
			231&15&16&14&17&238\\
			\hline
			232&15&17&12&19&228\\
			\hline
			233&15&17&13&19&247\\
			\hline
			234&15&17&14&16&224\\
			\hline
			235&15&18&11&23&253\\
			\hline
			236&15&18&12&19&228\\
			\hline
			237&15&18&13&19&247\\
			\hline
			238&15&18&14&19&266\\
			\hline
			239&15&19&13&17&221\\
			\hline
			240&15&19&14&17&238\\
			\hline
			241&15&19&15&17&255\\
			\hline
			242&15&19&16&17&272\\
			\hline
			243&15&20&14&19&266\\
			\hline
			244&15&20&16&17&272\\
			\hline
			245&15&20&17&17&289\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 8}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 8.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			246&15&21&16&19&304\\
			\hline
			247&15&21&17&17&289\\
			\hline
			248&16&3&2&23&46\\
			\hline
			249&16&4&3&21&63\\
			\hline
			250&16&5&3&23&69\\
			\hline
			251&16&5&4&19&76\\
			\hline
			252&16&6&4&23&92\\
			\hline
			253&16&6&5&19&95\\
			\hline
			254&16&7&4&27&108\\
			\hline
			255&16&7&5&19&95\\
			\hline
			256&16&7&6&17&102\\
			\hline
			257&16&8&5&25&125\\
			\hline
			258&16&8&7&17&119\\
			\hline
			259&16&9&5&25&125\\
			\hline
			260&16&9&6&23&138\\
			\hline
			261&16&9&7&19&133\\
			\hline
			262&16&10&7&21&147\\
			\hline
			263&16&10&8&19&152\\
			\hline
			264&16&10&9&17&153\\
			\hline
			265&16&11&8&21&168\\
			\hline
			266&16&11&9&19&171\\
			\hline
			267&16&11&10&17&170\\
			\hline
			268&16&12&7&25&175\\
			\hline
			269&16&12&8&23&184\\
			\hline
			270&16&12&9&19&171\\
			\hline
			271&16&12&11&17&187\\
			\hline
			272&16&13&10&19&190\\
			\hline
			273&16&13&11&17&187\\
			\hline
			274&16&13&12&17&204\\
			\hline
			275&16&14&9&23&207\\
			\hline
			276&16&14&10&19&190\\
			\hline
			277&16&14&11&19&209\\
			\hline
			278&16&14&13&17&221\\
			\hline
			279&16&15&9&23&207\\
			\hline
			280&16&15&10&23&230\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 9}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 9.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			281&16&15&11&19&209\\
			\hline
			282&16&15&12&19&228\\
			\hline
			283&16&15&13&17&221\\
			\hline
			284&16&15&14&17&238\\
			\hline
			285&16&16&9&27&243\\
			\hline
			286&16&16&12&21&252\\
			\hline
			287&16&16&13&19&247\\
			\hline
			288&16&16&15&17&255\\
			\hline
			289&16&17&11&23&253\\
			\hline
			290&16&17&13&19&247\\
			\hline
			291&16&17&14&19&266\\
			\hline
			292&16&18&11&25&275\\
			\hline
			293&16&18&12&23&276\\
			\hline
			294&16&18&13&19&247\\
			\hline
			295&16&18&14&19&266\\
			\hline
			296&16&18&15&19&285\\
			\hline
			297&16&19&13&23&299\\
			\hline
			298&16&19&14&21&294\\
			\hline
			299&16&19&15&17&255\\
			\hline
			300&16&20&13&23&299\\
			\hline
			301&16&20&14&21&294\\
			\hline
			302&16&20&15&21&315\\
			\hline
			303&16&20&17&17&289\\
			\hline
			304&16&21&13&25&325\\
			\hline
			305&16&21&15&19&285\\
			\hline
			306&16&21&17&19&323\\
			\hline
			307&16&22&17&19&323\\
			\hline
			308&16&22&18&19&342\\
			\hline
			309&16&22&19&17&323\\
			\hline
			310&17&3&2&25&50\\
			\hline
			311&17&4&3&21&63\\
			\hline
			312&17&5&4&21&84\\
			\hline
			313&17&6&3&31&93\\
			\hline
			314&17&6&4&25&100\\
			\hline
			315&17&6&5&19&95\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 10}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 10.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			316&17&7&4&29&116\\
			\hline
			317&17&7&5&23&115\\
			\hline
			318&17&7&6&19&114\\
			\hline
			319&17&8&6&21&126\\
			\hline
			320&17&8&7&19&133\\
			\hline
			321&17&9&5&29&145\\
			\hline
			322&17&9&6&25&150\\
			\hline
			323&17&9&7&20&140\\
			\hline
			324&17&9&8&19&152\\
			\hline
			325&17&10&6&27&162\\
			\hline
			326&17&10&7&23&161\\
			\hline
			327&17&10&8&21&168\\
			\hline
			328&17&11&7&26&182\\
			\hline
			329&17&11&8&23&184\\
			\hline
			330&17&11&9&20&180\\
			\hline
			331&17&11&10&18&180\\
			\hline
			332&17&12&5&37&185\\
			\hline
			333&17&12&8&25&200\\
			\hline
			334&17&12&9&19&171\\
			\hline
			335&17&12&10&19&190\\
			\hline
			336&17&13&8&27&216\\
			\hline
			337&17&13&9&24&216\\
			\hline
			338&17&13&12&18&216\\
			\hline
			339&17&14&8&29&232\\
			\hline
			340&17&14&9&25&225\\
			\hline
			341&17&14&10&23&230\\
			\hline
			342&17&14&11&19&209\\
			\hline
			343&17&14&12&19&228\\
			\hline
			344&17&15&8&31&248\\
			\hline
			345&17&15&10&23&230\\
			\hline
			346&17&15&11&23&253\\
			\hline
			347&17&15&12&19&228\\
			\hline
			348&17&15&13&19&247\\
			\hline
			349&17&16&9&29&261\\
			\hline
			350&17&16&11&23&253\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 11}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 11.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			351&17&16&12&21&252\\
			\hline
			352&17&16&13&19&247\\
			\hline
			353&17&16&14&19&266\\
			\hline
			354&17&17&10&28&280\\
			\hline
			355&17&17&13&22&286\\
			\hline
			356&17&17&14&20&280\\
			\hline
			357&17&17&15&19&285\\
			\hline
			358&17&17&16&18&288\\
			\hline
			359&17&18&10&29&290\\
			\hline
			360&17&18&11&25&275\\
			\hline
			361&17&18&13&23&299\\
			\hline
			362&17&18&14&19&266\\
			\hline
			363&17&18&15&19&285\\
			\hline
			364&17&18&16&19&304\\
			\hline
			365&17&19&12&26&312\\
			\hline
			366&17&19&13&24&312\\
			\hline
			367&17&19&15&21&315\\
			\hline
			368&17&19&16&20&320\\
			\hline
			369&17&20&13&23&299\\
			\hline
			370&17&20&14&23&322\\
			\hline
			371&17&20&15&21&315\\
			\hline
			372&17&20&16&21&336\\
			\hline
			373&17&21&13&26&338\\
			\hline
			374&17&21&15&23&345\\
			\hline
			375&17&21&16&22&352\\
			\hline
			376&17&21&17&20&340\\
			\hline
			377&17&21&18&19&342\\
			\hline
			378&17&22&15&23&345\\
			\hline
			379&17&22&16&23&368\\
			\hline
			380&17&22&17&21&357\\
			\hline
			381&17&22&18&19&342\\
			\hline
			382&17&22&19&19&361\\
			\hline
			383&17&23&16&24&384\\
			\hline
			384&17&23&18&21&378\\
			\hline
			385&17&23&19&20&380\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 12}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 12.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			386&17&23&20&19&380\\
			\hline
			387&18&3&2&25&50\\
			\hline
			388&18&4&3&23&69\\
			\hline
			389&18&5&3&29&87\\
			\hline
			390&18&5&4&19&76\\
			\hline
			391&18&6&4&25&100\\
			\hline
			392&18&6&5&19&95\\
			\hline
			393&18&7&6&19&114\\
			\hline
			394&18&8&5&25&125\\
			\hline
			395&18&8&6&23&138\\
			\hline
			396&18&8&7&19&133\\
			\hline
			397&18&9&4&37&148\\
			\hline
			398&18&9&5&31&155\\
			\hline
			399&18&9&6&25&150\\
			\hline
			400&18&9&8&19&152\\
			\hline
			401&18&10&5&31&155\\
			\hline
			402&18&10&7&23&161\\
			\hline
			403&18&11&7&25&175\\
			\hline
			404&18&11&8&23&184\\
			\hline
			405&18&11&9&19&171\\
			\hline
			406&18&11&10&19&190\\
			\hline
			407&18&12&7&29&203\\
			\hline
			408&18&12&8&25&200\\
			\hline
			409&18&12&9&23&207\\
			\hline
			410&18&12&11&19&209\\
			\hline
			411&18&13&9&25&225\\
			\hline
			412&18&13&10&23&230\\
			\hline
			413&18&13&11&19&209\\
			\hline
			414&18&13&12&19&228\\
			\hline
			415&18&14&7&31&217\\
			\hline
			416&18&14&11&19&209\\
			\hline
			417&18&14&13&19&247\\
			\hline
			418&18&15&8&31&248\\
			\hline
			419&18&15&10&23&230\\
			\hline
			420&18&15&11&23&253\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 13}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 13.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			421&18&15&13&19&247\\
			\hline
			422&18&15&14&19&266\\
			\hline
			423&18&16&10&25&250\\
			\hline
			424&18&16&11&25&275\\
			\hline
			425&18&16&12&23&276\\
			\hline
			426&18&16&13&19&247\\
			\hline
			427&18&16&15&19&285\\
			\hline
			428&18&17&10&29&290\\
			\hline
			429&18&17&11&25&275\\
			\hline
			430&18&17&12&25&300\\
			\hline
			431&18&17&13&23&299\\
			\hline
			432&18&17&14&19&266\\
			\hline
			433&18&17&15&19&285\\
			\hline
			434&18&17&16&19&304\\
			\hline
			435&18&18&11&29&319\\
			\hline
			436&18&18&13&23&299\\
			\hline
			437&18&18&17&19&323\\
			\hline
			438&18&19&12&25&300\\
			\hline
			439&18&19&13&25&325\\
			\hline
			440&18&19&14&23&322\\
			\hline
			441&18&20&13&23&299\\
			\hline
			442&18&20&14&23&322\\
			\hline
			443&18&20&15&23&345\\
			\hline
			444&18&20&17&19&323\\
			\hline
			445&18&21&14&25&350\\
			\hline
			446&18&21&15&25&375\\
			\hline
			447&18&21&16&23&368\\
			\hline
			448&18&21&17&19&323\\
			\hline
			449&18&22&13&29&377\\
			\hline
			450&18&22&15&25&375\\
			\hline
			451&18&22&16&23&368\\
			\hline
			452&18&22&17&23&391\\
			\hline
			453&18&22&19&19&361\\
			\hline
			454&18&23&15&25&375\\
			\hline
			455&18&23&16&25&400\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 14}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 14.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			456&18&23&17&19&323\\
			\hline
			457&18&23&19&19&361\\
			\hline
			458&18&24&15&25&375\\
			\hline
			459&18&24&17&25&425\\
			\hline
			460&18&25&17&23&391\\
			\hline
			461&18&25&19&23&437\\
			\hline
			462&18&25&21&19&399\\
			\hline
			463&19&3&2&28&56\\
			\hline
			464&19&4&3&25&75\\
			\hline
			465&19&5&3&31&93\\
			\hline
			466&19&5&4&23&92\\
			\hline
			467&19&6&4&25&100\\
			\hline
			468&19&7&5&26&130\\
			\hline
			469&19&7&6&22&132\\
			\hline
			470&19&8&5&29&145\\
			\hline
			471&19&8&6&25&150\\
			\hline
			472&19&8&7&21&147\\
			\hline
			473&19&9&4&41&164\\
			\hline
			474&19&9&6&28&168\\
			\hline
			475&19&9&7&23&161\\
			\hline
			476&19&9&8&20&160\\
			\hline
			477&19&10&6&31&186\\
			\hline
			478&19&10&8&23&184\\
			\hline
			479&19&10&9&21&189\\
			\hline
			480&19&11&6&34&204\\
			\hline
			481&19&11&7&29&203\\
			\hline
			482&19&11&9&23&207\\
			\hline
			483&19&11&10&20&200\\
			\hline
			484&19&12&7&31&217\\
			\hline
			485&19&12&8&25&200\\
			\hline
			486&19&12&9&25&225\\
			\hline
			487&19&13&8&30&240\\
			\hline
			488&19&13&9&27&243\\
			\hline
			489&19&13&10&24&240\\
			\hline
			490&19&13&11&22&242\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 15}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 15.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			491&19&13&12&20&240\\
			\hline
			492&19&14&9&29&261\\
			\hline
			493&19&14&10&25&250\\
			\hline
			494&19&14&11&23&253\\
			\hline
			495&19&15&7&37&259\\
			\hline
			496&19&15&8&34&272\\
			\hline
			497&19&15&9&31&279\\
			\hline
			498&19&15&11&23&253\\
			\hline
			499&19&15&12&23&276\\
			\hline
			500&19&16&10&29&290\\
			\hline
			501&19&16&11&27&297\\
			\hline
			502&19&16&12&25&300\\
			\hline
			503&19&16&13&23&299\\
			\hline
			504&19&16&14&21&294\\
			\hline
			505&19&17&9&35&315\\
			\hline
			506&19&17&12&26&312\\
			\hline
			507&19&17&13&24&312\\
			\hline
			508&19&17&15&21&315\\
			\hline
			509&19&17&16&20&320\\
			\hline
			510&19&18&12&25&300\\
			\hline
			511&19&18&13&25&325\\
			\hline
			512&19&18&14&23&322\\
			\hline
			513&19&19&11&32&352\\
			\hline
			514&19&19&13&27&351\\
			\hline
			515&19&19&14&25&350\\
			\hline
			516&19&19&16&22&352\\
			\hline
			517&19&19&17&21&357\\
			\hline
			518&19&19&18&20&360\\
			\hline
			519&19&20&11&33&363\\
			\hline
			520&19&20&15&23&345\\
			\hline
			521&19&20&16&23&368\\
			\hline
			522&19&20&17&21&357\\
			\hline
			523&19&20&18&21&378\\
			\hline
			524&19&21&12&32&384\\
			\hline
			525&19&21&13&29&377\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 16}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 16.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			526&19&21&14&26&364\\
			\hline
			527&19&21&15&26&390\\
			\hline
			528&19&21&16&23&368\\
			\hline
			529&19&21&17&23&391\\
			\hline
			530&19&21&18&22&396\\
			\hline
			531&19&22&13&31&403\\
			\hline
			532&19&22&15&27&405\\
			\hline
			533&19&22&16&25&400\\
			\hline
			534&19&22&17&23&391\\
			\hline
			535&19&22&18&23&414\\
			\hline
			536&19&23&16&27&432\\
			\hline
			537&19&23&17&25&425\\
			\hline
			538&19&23&18&24&432\\
			\hline
			539&19&23&19&22&418\\
			\hline
			540&19&23&20&21&420\\
			\hline
			541&19&24&14&31&434\\
			\hline
			542&19&24&15&29&435\\
			\hline
			543&19&24&16&25&400\\
			\hline
			544&19&24&17&25&425\\
			\hline
			545&19&24&18&25&450\\
			\hline
			546&19&24&19&23&437\\
			\hline
			547&19&25&17&27&459\\
			\hline
			548&19&25&18&26&468\\
			\hline
			549&19&25&20&23&460\\
			\hline
			550&19&25&21&22&462\\
			\hline
			551&19&25&22&21&462\\
			\hline
			552&19&26&18&27&486\\
			\hline
			553&19&26&20&23&460\\
			\hline
			554&19&26&22&21&462\\
			\hline
			555&20&3&2&29&58\\
			\hline
			556&20&4&3&23&69\\
			\hline
			557&20&5&4&23&92\\
			\hline
			558&20&6&3&37&111\\
			\hline
			559&20&6&4&29&116\\
			\hline
			560&20&6&5&23&115\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 17}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 17.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			561&20&7&3&43&129\\
			\hline
			562&20&7&5&27&135\\
			\hline
			563&20&7&6&23&138\\
			\hline
			564&20&8&6&23&138\\
			\hline
			565&20&8&7&21&147\\
			\hline
			566&20&9&6&29&174\\
			\hline
			567&20&9&7&23&161\\
			\hline
			568&20&10&7&27&189\\
			\hline
			569&20&10&8&23&184\\
			\hline
			570&20&10&9&21&189\\
			\hline
			571&20&11&6&31&186\\
			\hline
			572&20&11&7&31&217\\
			\hline
			573&20&11&8&27&216\\
			\hline
			574&20&11&9&23&207\\
			\hline
			575&20&12&7&31&217\\
			\hline
			576&20&12&8&29&232\\
			\hline
			577&20&12&9&23&207\\
			\hline
			578&20&12&10&23&230\\
			\hline
			579&20&13&8&31&248\\
			\hline
			580&20&13&9&27&243\\
			\hline
			581&20&13&10&23&230\\
			\hline
			582&20&13&11&23&253\\
			\hline
			583&20&13&12&21&252\\
			\hline
			584&20&14&8&33&264\\
			\hline
			585&20&14&10&27&270\\
			\hline
			586&20&14&11&23&253\\
			\hline
			587&20&14&12&23&276\\
			\hline
			588&20&15&9&31&279\\
			\hline
			589&20&15&10&29&290\\
			\hline
			590&20&15&11&23&253\\
			\hline
			591&20&15&12&23&276\\
			\hline
			592&20&16&9&33&297\\
			\hline
			593&20&16&12&23&276\\
			\hline
			594&20&16&13&23&299\\
			\hline
			595&20&16&15&21&315\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 18}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 18.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			596&20&17&11&29&319\\
			\hline
			597&20&17&12&27&324\\
			\hline
			598&20&17&13&23&299\\
			\hline
			599&20&17&14&23&322\\
			\hline
			600&20&17&15&21&315\\
			\hline
			601&20&17&16&21&336\\
			\hline
			602&20&18&11&31&341\\
			\hline
			603&20&18&12&29&348\\
			\hline
			604&20&18&13&23&299\\
			\hline
			605&20&18&14&23&322\\
			\hline
			606&20&18&15&23&345\\
			\hline
			607&20&19&11&33&363\\
			\hline
			608&20&19&12&31&372\\
			\hline
			609&20&19&13&29&377\\
			\hline
			610&20&19&15&23&345\\
			\hline
			611&20&19&16&23&368\\
			\hline
			612&20&19&17&21&357\\
			\hline
			613&20&19&18&21&378\\
			\hline
			614&20&20&13&29&377\\
			\hline
			615&20&20&14&27&378\\
			\hline
			616&20&20&15&23&345\\
			\hline
			617&20&20&16&23&368\\
			\hline
			618&20&20&17&23&391\\
			\hline
			619&20&20&19&21&399\\
			\hline
			620&20&21&12&31&372\\
			\hline
			621&20&21&13&31&403\\
			\hline
			622&20&21&15&23&345\\
			\hline
			623&20&21&16&23&368\\
			\hline
			624&20&21&17&23&391\\
			\hline
			625&20&21&18&23&414\\
			\hline
			626&20&22&13&31&403\\
			\hline
			627&20&22&14&31&434\\
			\hline
			628&20&22&17&23&391\\
			\hline
			629&20&22&18&23&414\\
			\hline
			630&20&22&19&23&437\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 19}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 19.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			631&20&23&13&33&429\\
			\hline
			632&20&23&14&31&434\\
			\hline
			633&20&23&15&29&435\\
			\hline
			634&20&23&16&27&432\\
			\hline
			635&20&23&18&21&378\\
			\hline
			636&20&23&19&21&399\\
			\hline
			637&20&24&17&23&391\\
			\hline
			638&20&24&18&23&414\\
			\hline
			639&20&24&19&23&437\\
			\hline
			640&20&25&18&27&486\\
			\hline
			641&20&25&19&23&437\\
			\hline
			642&20&25&20&23&460\\
			\hline
			643&20&25&21&23&483\\
			\hline
			644&20&26&17&29&493\\
			\hline
			645&20&26&18&27&486\\
			\hline
			646&20&26&19&27&513\\
			\hline
			647&20&26&20&23&460\\
			\hline
			648&20&26&21&23&483\\
			\hline
			649&20&26&22&23&506\\
			\hline
			650&20&26&23&21&483\\
			\hline
			651&20&27&19&23&437\\
			\hline
			652&20&27&21&23&483\\
			\hline
			653&20&27&22&23&506\\
			\hline
			654&20&28&21&23&483\\
			\hline
			655&20&28&22&23&506\\
			\hline
			656&20&28&23&23&529\\
			\hline
			657&21&3&2&31&62\\
			\hline
			658&21&4&3&25&75\\
			\hline
			659&21&5&3&34&102\\
			\hline
			660&21&5&4&26&104\\
			\hline
			661&21&6&4&31&124\\
			\hline
			662&21&6&5&25&125\\
			\hline
			663&21&7&4&34&136\\
			\hline
			664&21&7&5&29&145\\
			\hline
			665&21&7&6&23&138\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 20}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 20.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			666&21&8&5&31&155\\
			\hline
			667&21&8&6&25&150\\
			\hline
			668&21&8&7&23&161\\
			\hline
			669&21&9&5&37&185\\
			\hline
			670&21&9&6&31&186\\
			\hline
			671&21&9&7&26&182\\
			\hline
			672&21&9&8&23&184\\
			\hline
			673&21&10&6&31&186\\
			\hline
			674&21&10&8&23&184\\
			\hline
			675&21&10&9&23&207\\
			\hline
			676&21&11&6&38&228\\
			\hline
			677&21&11&7&32&224\\
			\hline
			678&21&11&8&26&208\\
			\hline
			679&21&11&9&25&225\\
			\hline
			680&21&11&10&23&230\\
			\hline
			681&21&12&8&31&248\\
			\hline
			682&21&12&9&25&225\\
			\hline
			683&21&12&10&25&250\\
			\hline
			684&21&13&9&29&261\\
			\hline
			685&21&13&10&25&250\\
			\hline
			686&21&13&11&23&253\\
			\hline
			687&21&13&12&22&264\\
			\hline
			688&21&14&8&31&248\\
			\hline
			689&21&14&9&31&279\\
			\hline
			690&21&14&10&29&290\\
			\hline
			691&21&14&11&25&275\\
			\hline
			692&21&14&12&23&276\\
			\hline
			693&21&15&8&38&304\\
			\hline
			694&21&15&9&34&306\\
			\hline
			695&21&15&10&31&310\\
			\hline
			696&21&15&11&26&286\\
			\hline
			697&21&15&12&26&312\\
			\hline
			698&21&15&13&23&299\\
			\hline
			699&21&15&14&22&308\\
			\hline
			700&21&16&10&31&310\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 21}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 21.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			701&21&16&11&29&319\\
			\hline
			702&21&16&12&25&300\\
			\hline
			703&21&16&13&25&325\\
			\hline
			704&21&16&14&23&322\\
			\hline
			705&21&17&9&38&342\\
			\hline
			706&21&17&10&32&320\\
			\hline
			707&21&17&11&32&352\\
			\hline
			708&21&17&12&29&348\\
			\hline
			709&21&17&13&26&338\\
			\hline
			710&21&17&14&25&350\\
			\hline
			711&21&17&15&23&345\\
			\hline
			712&21&17&16&22&352\\
			\hline
			713&21&18&10&37&370\\
			\hline
			714&21&18&11&31&341\\
			\hline
			715&21&18&14&25&350\\
			\hline
			716&21&18&15&25&375\\
			\hline
			717&21&18&16&23&368\\
			\hline
			718&21&19&10&37&370\\
			\hline
			719&21&19&11&34&374\\
			\hline
			720&21&19&12&32&384\\
			\hline
			721&21&19&13&29&377\\
			\hline
			722&21&19&14&26&364\\
			\hline
			723&21&19&15&26&390\\
			\hline
			724&21&19&16&23&368\\
			\hline
			725&21&19&17&23&391\\
			\hline
			726&21&19&18&22&396\\
			\hline
			727&21&20&12&31&372\\
			\hline
			728&21&20&13&31&403\\
			\hline
			729&21&20&15&23&345\\
			\hline
			730&21&20&16&23&368\\
			\hline
			731&21&20&17&23&391\\
			\hline
			732&21&20&18&23&414\\
			\hline
			733&21&21&13&32&416\\
			\hline
			734&21&21&15&29&435\\
			\hline
			735&21&21&16&26&416\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 22}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 22.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			736&21&21&17&25&425\\
			\hline
			737&21&21&18&23&414\\
			\hline
			738&21&21&19&23&437\\
			\hline
			739&21&21&20&22&440\\
			\hline
			740&21&22&13&31&403\\
			\hline
			741&21&22&15&29&435\\
			\hline
			742&21&22&16&25&400\\
			\hline
			743&21&22&17&25&425\\
			\hline
			744&21&22&18&25&450\\
			\hline
			745&21&22&19&23&437\\
			\hline
			746&21&22&20&23&460\\
			\hline
			747&21&23&16&29&464\\
			\hline
			748&21&23&17&26&442\\
			\hline
			749&21&23&18&26&468\\
			\hline
			750&21&23&19&25&475\\
			\hline
			751&21&23&20&22&440\\
			\hline
			752&21&24&17&29&493\\
			\hline
			753&21&24&18&25&450\\
			\hline
			754&21&24&19&25&475\\
			\hline
			755&21&24&20&25&500\\
			\hline
			756&21&25&17&29&493\\
			\hline
			757&21&25&18&29&522\\
			\hline
			758&21&25&19&26&494\\
			\hline
			759&21&25&20&26&520\\
			\hline
			760&21&25&21&23&483\\
			\hline
			761&21&25&22&23&506\\
			\hline
			762&21&26&16&31&496\\
			\hline
			763&21&26&17&31&527\\
			\hline
			764&21&26&18&29&522\\
			\hline
			765&21&26&19&25&475\\
			\hline
			766&21&26&20&25&500\\
			\hline
			767&21&26&21&25&525\\
			\hline
			768&21&26&22&23&506\\
			\hline
			769&21&26&23&23&529\\
			\hline
			770&21&27&17&32&544\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 23}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 23.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			771&21&27&19&29&551\\
			\hline
			772&21&27&20&26&520\\
			\hline
			773&21&27&22&25&550\\
			\hline
			774&21&27&23&23&529\\
			\hline
			775&21&27&24&23&552\\
			\hline
			776&21&28&19&29&551\\
			\hline
			777&21&28&20&29&580\\
			\hline
			778&21&28&22&25&550\\
			\hline
			779&21&28&23&25&575\\
			\hline
			780&21&28&24&23&552\\
			\hline
			781&21&28&25&23&575\\
			\hline
			782&21&29&22&26&572\\
			\hline
			783&21&29&24&25&600\\
			\hline
			784&21&29&26&23&598\\
			\hline
			785&22&3&2&31&62\\
			\hline
			786&22&4&3&29&87\\
			\hline
			787&22&5&3&31&93\\
			\hline
			788&22&5&4&27&108\\
			\hline
			789&22&6&4&31&124\\
			\hline
			790&22&6&5&25&125\\
			\hline
			791&22&7&4&37&148\\
			\hline
			792&22&7&5&29&145\\
			\hline
			793&22&7&6&25&150\\
			\hline
			794&22&8&7&25&175\\
			\hline
			795&22&9&5&37&185\\
			\hline
			796&22&9&6&31&186\\
			\hline
			797&22&9&7&25&175\\
			\hline
			798&22&9&8&23&184\\
			\hline
			799&22&10&6&31&186\\
			\hline
			800&22&10&7&31&217\\
			\hline
			801&22&10&8&27&216\\
			\hline
			802&22&10&9&23&207\\
			\hline
			803&22&11&6&39&234\\
			\hline
			804&22&11&7&31&217\\
			\hline
			805&22&11&8&29&232\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 24}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 24.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			806&22&11&9&25&225\\
			\hline
			807&22&11&10&23&230\\
			\hline
			808&22&12&7&37&259\\
			\hline
			809&22&12&8&31&248\\
			\hline
			810&22&12&9&29&261\\
			\hline
			811&22&12&10&25&250\\
			\hline
			812&22&13&7&37&259\\
			\hline
			813&22&13&8&35&280\\
			\hline
			814&22&13&9&31&279\\
			\hline
			815&22&13&10&27&270\\
			\hline
			816&22&13&11&25&275\\
			\hline
			817&22&13&12&23&276\\
			\hline
			818&22&14&8&37&296\\
			\hline
			819&22&14&9&31&279\\
			\hline
			820&22&14&10&29&290\\
			\hline
			821&22&14&11&27&297\\
			\hline
			822&22&14&12&25&300\\
			\hline
			823&22&14&13&23&299\\
			\hline
			824&22&15&9&31&279\\
			\hline
			825&22&15&10&31&310\\
			\hline
			826&22&15&11&29&319\\
			\hline
			827&22&15&13&23&299\\
			\hline
			828&22&15&14&23&322\\
			\hline
			829&22&16&11&31&341\\
			\hline
			830&22&16&12&29&348\\
			\hline
			831&22&16&15&23&345\\
			\hline
			832&22&17&13&27&351\\
			\hline
			833&22&17&14&25&350\\
			\hline
			834&22&17&15&23&345\\
			\hline
			835&22&17&16&23&368\\
			\hline
			836&22&18&10&37&370\\
			\hline
			837&22&18&12&31&372\\
			\hline
			838&22&18&13&29&377\\
			\hline
			839&22&18&14&25&350\\
			\hline
			840&22&18&15&25&375\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 25}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 25.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			841&22&18&17&23&391\\
			\hline
			842&22&19&12&31&372\\
			\hline
			843&22&19&13&31&403\\
			\hline
			844&22&19&14&29&406\\
			\hline
			845&22&19&15&27&405\\
			\hline
			846&22&19&16&25&400\\
			\hline
			847&22&19&17&23&391\\
			\hline
			848&22&19&18&23&414\\
			\hline
			849&22&20&12&31&372\\
			\hline
			850&22&20&13&31&403\\
			\hline
			851&22&20&14&31&434\\
			\hline
			852&22&20&15&29&435\\
			\hline
			853&22&20&16&27&432\\
			\hline
			854&22&20&17&23&391\\
			\hline
			855&22&20&19&23&437\\
			\hline
			856&22&21&12&37&444\\
			\hline
			857&22&21&13&31&403\\
			\hline
			858&22&21&14&31&434\\
			\hline
			859&22&21&15&29&435\\
			\hline
			860&22&21&16&25&400\\
			\hline
			861&22&21&17&25&425\\
			\hline
			862&22&21&18&25&450\\
			\hline
			863&22&21&19&23&437\\
			\hline
			864&22&21&20&23&460\\
			\hline
			865&22&22&14&31&434\\
			\hline
			866&22&22&15&31&465\\
			\hline
			867&22&22&16&29&464\\
			\hline
			868&22&22&17&27&459\\
			\hline
			869&22&22&18&25&450\\
			\hline
			870&22&22&19&25&475\\
			\hline
			871&22&22&21&23&483\\
			\hline
			872&22&23&13&37&481\\
			\hline
			873&22&23&14&35&490\\
			\hline
			874&22&23&15&31&465\\
			\hline
			875&22&23&16&31&496\\
			\hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}
	\label{table: method 2 parameters part 26}
	\caption{Parameters for the examples of UCPTP maps obtained using the method of section \ref{section: method 2 choice of parameters}, part 26.}
	\begin{center}
		\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			876&22&23&17&29&493\\
			\hline
			877&22&23&18&27&486\\
			\hline
			878&22&23&19&25&475\\
			\hline
			879&22&23&20&25&500\\
			\hline
			880&22&24&18&29&522\\
			\hline
			881&22&24&19&25&475\\
			\hline
			882&22&24&20&25&500\\
			\hline
			883&22&24&21&25&525\\
			\hline
			884&22&25&15&31&465\\
			\hline
			885&22&25&17&31&527\\
			\hline
			886&22&25&18&29&522\\
			\hline
			887&22&25&19&27&513\\
			\hline
			888&22&25&20&27&540\\
			\hline
			889&22&25&21&23&483\\
			\hline
			890&22&26&16&35&560\\
			\hline
			891&22&26&17&31&527\\
			\hline
			892&22&26&19&29&551\\
			\hline
			893&22&26&20&27&540\\
			\hline
			894&22&26&21&27&567\\
			\hline
			895&22&26&22&25&550\\
			\hline
			896&22&26&23&23&529\\
			\hline
			897&22&27&17&31&527\\
			\hline
			898&22&27&20&29&580\\
			\hline
			899&22&27&21&25&525\\
			\hline
			900&22&27&22&25&550\\
			\hline
			901&22&27&23&25&575\\
			\hline
			902&22&28&17&31&527\\
			\hline
			903&22&28&19&31&589\\
			\hline
			904&22&28&20&29&580\\
			\hline
			905&22&28&21&29&609\\
			\hline
			906&22&28&23&25&575\\
			\hline
			907&22&28&24&25&600\\
			\hline
			908&22&28&25&23&575\\
			\hline
			909&22&29&20&31&620\\
			\hline
			910&22&29&21&27&567\\
			\hline
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| }
			\hline
			number&d&r&N&A&B\\
			\hline
			911&22&29&22&27&594\\
			\hline
			912&22&29&23&27&621\\
			\hline
			913&22&29&24&25&600\\
			\hline
			914&22&29&25&25&625\\
			\hline
			915&22&30&21&31&651\\
			\hline
		\end{tabular}
